A model for the common origin of Jupiter family and Halley type comets

A numerical simulation of the Oort cloud is used to explain the observed orbital distributions and numbers of Jupiter-family and Halley-type short-period comets. Comets are given initial orbits with perihelion distances between 5 and 36 AU, and evolve under planetary, stellar and Galactic perturbations for 4.5 Gyr. This process leads to the formation of an Oort cloud (which we define as the region of semimajor axes a>1000 AU), and to a flux of cometary bodies from the Oort cloud returning to the planetary region at the present epoch. The results are consistent with the dynamical characteristics of short-period comets and other observed cometary populations: the near-parabolic flux, Centaurs, and high-eccentricity trans-Neptunian objects. To achieve this consistency with observations, the model requires that the number of comets versus initial perihelion distance is concentrated towards the outer planetary region. Moreover, the mean physical lifetime of observable comets in the inner planetary region (q<2.5 AU) at the present epoch should be an increasing function of the comets' initial perihelion distances. Virtually all observed Halley-type comets and nearly half of observed Jupiter-family comets come from the Oort cloud, and initially (4.5 Gyr ago) from orbits concentrated near the outer planetary region. Comets that have been in the Oort cloud also return to the Centaur (5<q<28 AU, a<1000 AU) and near-Neptune high-eccentricity regions. Such objects with perihelia near Neptune are hard to discover, but Centaurs with characteristics predicted by the model (e.g., large semimajor axes, above 60 au, or high inclinations, above 40 degrees) are increasingly being found by observers. The model predicts that the mean physical lifetime of all comets in the region q<1.5 AU is less than approximately 200 revolutions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

